Hierarchical Clustering: $O(1)$-Approximation for Well-Clustered Graphs

Hierarchical clustering studies a recursive partition of a data set into clusters of successively smaller size, and is a fundamental problem in data analysis. In this work we study the cost function for hierarchical clustering introduced by Dasgupta, and present two polynomial-time approximation algorithms: Our first result is an $O(1)$-approximation algorithm for graphs of high conductance. Our simple construction bypasses complicated recursive routines of finding sparse cuts known in the literature. Our second and main result is an $O(1)$-approximation algorithm for a wide family of graphs that exhibit a well-defined structure of clusters. This result generalises the previous state-of-the-art, which holds only for graphs generated from stochastic models. The significance of our work is demonstrated by the empirical analysis on both synthetic and real-world data sets, on which our presented algorithm outperforms the previously proposed algorithm for graphs with a well-defined cluster structure.

==> Figures/2_clusters_bad_example.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.4]
            \draw[color=blue, fill=blue!20] (-4,0) circle [x radius=2cm, y radius=3.5cm] node[anchor=south, below=15pt]{$P_1$};
            
            \draw[color=blue, fill=blue!20] (2,0) circle [x radius=2cm, y radius=3.5cm] node[anchor=south, below=15pt]{$P_2$};
            
            \draw (-3.5, 1.5) -- (1.5, 1.5);
            \draw (-3.5, 2) -- (1.5, 2);
            \draw (-3.5, 1) -- (1.5, 1);
            \draw[color=red, fill=red!20] (-4, 1.5) circle [radius=1cm] node {$S_1$};
            \draw[color=red, fill=red!20] (2, 1.5) circle [radius=1cm] node {$S_2$};
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
        \centering{}
        \begin{tikzpicture}[scale=0.7, level 1/.style={sibling distance=2cm}, level 2/.style={sibling distance=2cm}] 
            \node [draw, circle,inner sep=1pt, minimum size=1cm]{\scriptsize{$\mathcal{T}_{G}$}}
            child { node [draw, circle, color = orange,fill=orange!20,inner sep=1pt, minimum size=1cm, sibling distance=2cm] {\scriptsize{$\mathcal{T}_1$}} 
                % child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm] {} 
                % }
                % child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {} 
                % }
            }
            child { node [draw, circle, color = orange,fill=orange!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$\mathcal{T}_2$}} 
                % child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm] {} 
                % }
                % child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {} 
                % }
            };
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, sibling distance=2cm] 
            \node [draw, circle,inner sep=1pt, minimum size=1cm]{\scriptsize{$\mathcal{T}^*$}}
            child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm, sibling distance=2cm] {\scriptsize{$P_1\setminus S_1$}}
            }
            child { node [draw, circle,inner sep=1pt, minimum size=1cm] {}
                child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$P_2 \setminus S_2$}} 
                }
                child { node [draw, circle,inner sep=1pt, minimum size=1cm] {}
                    child{node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm]{\scriptsize{$S_1$}}
                    }
                    child{node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm]{\scriptsize{$S_2$}}
                    }
                }
            };
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \caption{\small{(a) Our constructed graph $G$ consisting of two disjoint copies of the graph in Example~\ref{ex:Expander Bad Example} of $n$ vertices each, with additional $\Theta(n^{1.1})$ crossing edges connecting the two cliques. (b) The tree $\T_G$ formed by merging the two subtrees $\T_1$ and $\T_2$. (c) The tree $\T^*$ constructed in a ``Caterpillar'' fashion by first merging the two cliques $S_1$ and $S_2$.}}
    \label{Fig:k_clusters_bad_example}
\end{figure}

==> Figures/Adjustment1.1.tex <==
% \begin{wrapfigure}{r}{.5\textwidth}
\begin{figure}[h]
  \centering
    \begin{tikzpicture}[scale=0.66]
    % \begin{tikzpicture}
      \node [draw, circle,inner sep=1pt, minimum size=0.8cm](first) {\small{$A_{0}$}}
        child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{1}$}} 
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} 
                child{ node { \vdots } }    
            }
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$B_{2}$}} }
        }
        child { node [draw, circle, color = blue,,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1$}} };
        \node[draw, circle, right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \small{$A_{0}$}}
            child { node [draw, circle, color = forestgreen, fill=forestgreen!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1'$}} 
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1$} } 
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} }
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm]{\small{$B_2$}} }
                }
                child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_{1}^1$}} }
            }         
            child{ node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1^2$}}}; 
          \end{tikzpicture}
          \caption{\small{With a proper partition of $B_1$, we have a new node $A_1'$ in $\T_0'$ such that   $|A_1'|=2^{i_{\max}}$;} 
          \label{fig:step 1.1} }
% \end{wrapfigure}
\end{figure}

==> Figures/Adjustment1.tex <==
% \begin{wrapfigure}{r}{.5\textwidth}
\begin{figure}[ht]
  \centering
  \begin{subfigure}[h]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.66, level distance = 1.8cm, sibling distance=2.6cm]
    % \begin{tikzpicture}
      \node [draw, circle,inner sep=1pt, minimum size=0.8cm](first) {\small{$A_{0}$}}
        child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{1}$}}
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} 
                child{ node { \vdots } }    
            }
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$B_{2}$}} }
        }
        child { node [draw, circle, color = blue,,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1$}}};
        \node[draw, circle, right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \small{$A_{0}$}}
            child { node [draw, circle, color = forestgreen, fill=forestgreen!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1'$}} 
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1$} } 
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} }
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm]{\small{$B_2$}} }
                }
                child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_{1}^1$}} }
            }         
            child{ node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1^2$}}}; 
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[h]{0.45\textwidth}
  \centering
        \begin{tikzpicture}[nodes ={draw, circle}, scale=0.66, level distance = 1.8cm, sibling distance=2.6cm]
        % \begin{tikzpicture}[nodes = {draw, circle}]
            \node [inner sep=1pt, minimum size=0.8cm] (first) {\footnotesize{$A_{j-1}$}}
            child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{j }$}} 
                child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}$}} }
            }
            child { node [minimum size=0.8cm] {\small{$B_j$}} };
        
            \node[right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \footnotesize{$A_{j-1}$}}
                child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^1$}} 
                    child { node [color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^2$} } 
                        child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                        child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm]{\tiny{$B_{j+1}^2$}} }
                    }
                    child { node [color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}^1$}} }
                }         
                child{ node [inner sep=1pt, minimum size=8pt, minimum size=0.8cm] {$B_j$}}; 
        \end{tikzpicture} 
        \caption{}
  \end{subfigure}
  \caption{\small{(a) With a proper partition of $B_1$, we have a new node $A_1'$ in $\T_0'$ such that   $|A_1'|=2^{i_{\max}}$; (b)~With a proper partition of $B_{j+1}$, we have a new node $A_j^2$ of size $2^i$.}   \label{fig:Adjustment 1} }
  
  
  
  
% \end{wrapfigure}
\end{figure}

==> Figures/Adjustment2.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6, level distance = 2cm, sibling distance=2.6cm,minimum size=0.9cm,inner sep=1pt]
          \node [draw, circle, inner sep=1pt ](first) { \scriptsize{$A_{{j_1}-1}$} }
            child { node [draw, circle, color = red, fill=red!20,inner sep=1pt ] {\scriptsize{$A_{j_1}$}} 
                child { node [draw,  circle, color = red,inner sep=1pt ] {\scriptsize{$A_{j_1+1}$}} 
                    child { node { \vdots } 
                        child { node [draw, circle, color = red,inner sep=1pt] {\scriptsize{$A_{j_2 -1}$}} 
                            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                                child { node {\vdots} }
                            }
                            child { node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$}} }
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$}} }
                    }
                }
                child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1+1}$} }}
            }
            child { node [draw, circle,inner sep=1pt] {\scriptsize{$B_{j_1}$}} };
            
            \node[right=of first, draw, circle, right = 4cm,inner sep=1pt]{ \scriptsize{$A_{j-1}$}}
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_1}$}} 
                    child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                        child[left = 0.1cm,inner sep=1pt] {node { \vdots}}
                    }
                    child { node [draw, circle, color = forestgreen,fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1}$}}
                        % child { node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 1}$}}
                        %     child {node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 2}$}} 
                        child{ node {\vdots}
                            child { node [draw, circle, color = forestgreen,fill=forestgreen!20,inner sep=1pt]{\scriptsize{$C_{j_2 - 2}$}} 
                                child{node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$ }}}
                                child{node [draw, circle,color = blue, fill=blue!20,   inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$} }}
                            }
                            % }
                        % }
                            % child {node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 + 2}$}}}
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 +1}$}}}
                    }
                }
                child{ node [draw, circle,inner sep=1pt] 
                {\scriptsize{$B_{j_1}$}}}; 
    \end{tikzpicture}
    \caption{\small{The nodes between $A_{j_1}$ and $A_{j_2}$ (left) have size in $(2^{i-1}, 2^i)$; These nodes are compressed (right) and only the nodes of size some power of $2$ remain in the dense branch.}
    \label{fig:Adjustment 2}}
\end{figure}

==> Figures/Adjustment2_2.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6, minimum size = 0.9cm, level distance = 2cm, sibling distance=2.6cm,inner sep=1pt]
          \node [draw, circle, inner sep=1pt ](first) { \scriptsize{$A_{j - 1}$} }
            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt ] {\scriptsize{$A_{j}$}} 
                child { node [draw,  circle, color = red,inner sep=1pt ] {\scriptsize{$A_{j+1}$}} 
                    child { node { \vdots } 
                        child { node [draw, circle, color = red, inner sep=1pt] {\scriptsize{$A_{k_1}$}} 
                            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt] {\scriptsize{$A_{k_1 + 1}$}}
                                child { node {\vdots} }
                            }
                            child { node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1 + 1}$}} }
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1}$}} }
                    }
                }
                child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j+1}$} }}
            }
            child { node [draw, circle, inner sep=1pt] {\scriptsize{$B_{j}$}} };
            
            \node[right=of first, draw, circle, right = 4cm,inner sep=1pt]{ \scriptsize{$A_{j - 1}$}}
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j}$}} 
                    child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{k_1+1}$}}
                        child[left = 0.1cm,inner sep=1pt] {node { \vdots}}
                    }
                    child { node [draw, circle, color = forestgreen,fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j}$}}
                        child { node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt]{\scriptsize{$C_{j + 1}$}}
                            child{ node {\vdots}
                                child { node [draw, circle, color = forestgreen,fill=forestgreen!20,inner sep=1pt]{\scriptsize{$C_{k_1 - 1}$}} 
                                    child{node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1}$ }}}
                                    child{node [draw, circle,color = blue, fill=blue!20,   inner sep=1pt] {\scriptsize{$B_{k_1 - 1}$} }}
                                }
                            }
                            child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j + 1}$}}}
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1 +1}$}}}
                    }
                }
                child{ node [draw, circle,inner sep=1pt] 
                {\scriptsize{$B_{j}$}}}; 
    \end{tikzpicture}
    \caption{\small{The nodes between $A_{j}$ and $A_{k_1 + 1}$ (left) have size in $(2^{\imin}, 2^{\imin + 1})$;  These nodes are compressed (right) and only the nodes of size some power of $2$ remain in the dense branch. }
    \label{fig:Adjustment 2_2}}
\end{figure}

==> Figures/Adjustment_1_and_2.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.35\textwidth}
        \centering
        \begin{tikzpicture}[nodes ={draw, circle}, scale=0.65]
            \node [inner sep=1pt, minimum size=0.8cm] (first) {\footnotesize{$A_{j-1}$}}
            child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{j }$}} 
                child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}$}} }
            }
            child { node [minimum size=0.8cm] {\small{$B_j$}} };
        
            \node[right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \footnotesize{$A_{j-1}$}}
                child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^1$}} 
                    child { node [color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^2$} } 
                        child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                        child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm]{\tiny{$B_{j+1}^2$}} }
                    }
                    child { node [color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}^1$}} }
                }         
                child{ node [inner sep=1pt, minimum size=8pt, minimum size=0.8cm] {$B_j$}}; 
        \end{tikzpicture} 
        \caption{}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.6\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.5, minimum size = 1cm, level distance = 1.8cm, sibling distance=2.6cm,minimum size=0.8cm,inner sep=1pt]
            % [sibling distance=10em,
            % every node/.style = {shape=rectangle, rounded corners,
            % draw, align=center,
            % top color=white, bottom color=blue!20}]]
          \node [draw, circle, inner sep=1pt ](first) { \scriptsize{$A_{{j_1}-1}$} }
            child { node [draw, circle, color = red, fill=red!20,inner sep=1pt ] {\scriptsize{$A_{j_1}$}} 
                child { node [draw,  circle, color = red,inner sep=1pt ] {\scriptsize{$A_{j_1+1}$}} 
                    child { node { \vdots } 
                        child { node [draw, circle, color = red,inner sep=1pt] {\scriptsize{$A_{j_2 -1}$}} 
                            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                                child { node {\vdots} }
                            }
                            child { node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$}} }
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$}} }
                    }
                }
                child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1+1}$} }}
            }
            child { node [draw, circle,inner sep=1pt] {\scriptsize{$B_{j_1}$}} };
            % child { node {multi-line}
            %   child { node {aligned at}
            %     child { node {relation sign} }
            %     child { node {several places} }
            %     child { node {center} } }
            %   child { node {first left,\\centered,\\last right} } };
            
            \node[right=of first, draw, circle, right = 2.5cm,inner sep=1pt]{ \scriptsize{$A_{j-1}$}}
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_1}$}} 
                    child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                        child[left = 0.1cm,inner sep=1pt] {node { \vdots}}
                    }
                    child { node [draw, circle, color = forestgreen,fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1}$}}
                        % child { node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 1}$}}
                        %     child {node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 2}$}} 
                        child{ node {\vdots}
                            child { node [draw, circle, color = forestgreen,fill=forestgreen!20,inner sep=1pt]{\scriptsize{$C_{j_2 - 2}$}} 
                                child{node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$ }}}
                                child{node [draw, circle,color = blue, fill=blue!20,   inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$} }}
                            }
                            % }
                        % }
                            % child {node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 + 2}$}}}
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 +1}$}}}
                    }
                }
                child{ node [draw, circle,inner sep=1pt] 
                {\scriptsize{$B_{j_1}$}}}; 
          \end{tikzpicture}
        \caption{}
    \end{subfigure}
    
    
    \caption{\small{(a) With a proper partition of $B_{j+1}$, we have a new node $A_j^2$ of size $2^i$; (b)  The nodes between $A_{j_1}$ and $A_{j_2}$ (left) have size in $(2^{i-1}, 2^i)$; These nodes are compressed (right) and only the nodes of size some power of $2$ remain in the dense branch.}
    \label{fig:Adjustments 1 and 2}}
\end{figure}

==> Figures/Expander_Clique_Example.tex <==
 %    \begin{figure}[htb]
\begin{figure}[h]
    \centering
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        % \begin{tikzpicture}[scale=0.3]
        \begin{tikzpicture}[scale = 0.5]
            \draw[color=blue, fill=blue!20] (0,0) circle [x radius=3.5cm, y radius=2cm] node[anchor=south east, right=10pt]{\scriptsize{$V \setminus S$}};
            \draw[color=red, fill=red!20] (-1.5, 0) circle [radius=1cm] node {\scriptsize{$S$}};
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        % \begin{tikzpicture}[scale=0.7, sibling distance=2cm]
        \begin{tikzpicture}[sibling distance=2cm]
            \node [draw, circle,inner sep=1pt, minimum size=1cm](first) {\scriptsize{$V$}}
            child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$S$}} 
            %child { node { \vdots }}
            }
            child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$V\setminus S$}} 
            %child { node { \vdots }}
            };
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \caption{\small{(a) Our constructed graph $G$; (b) the tree that separates the vertices of high degrees from the others achieves $O(1)$-approximation.}}
    \label{Fig:Expande_Clique_Example}
    % \vspace{-0.3cm}
\end{figure}
 

==> Hierarchical Clustering - ArXiv version/Figures/2_clusters_bad_example.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.4]
            \draw[color=blue, fill=blue!20] (-4,0) circle [x radius=2cm, y radius=3.5cm] node[anchor=south, below=15pt]{$P_1$};
            
            \draw[color=blue, fill=blue!20] (2,0) circle [x radius=2cm, y radius=3.5cm] node[anchor=south, below=15pt]{$P_2$};
            
            \draw (-3.5, 1.5) -- (1.5, 1.5);
            \draw (-3.5, 2) -- (1.5, 2);
            \draw (-3.5, 1) -- (1.5, 1);
            \draw[color=red, fill=red!20] (-4, 1.5) circle [radius=1cm] node {$S_1$};
            \draw[color=red, fill=red!20] (2, 1.5) circle [radius=1cm] node {$S_2$};
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
        \centering{}
        \begin{tikzpicture}[scale=0.7, level 1/.style={sibling distance=2cm}, level 2/.style={sibling distance=2cm}] 
            \node [draw, circle,inner sep=1pt, minimum size=1cm]{\scriptsize{$\mathcal{T}_{G}$}}
            child { node [draw, circle, color = orange,fill=orange!20,inner sep=1pt, minimum size=1cm, sibling distance=2cm] {\scriptsize{$\mathcal{T}_1$}} 
                % child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm] {} 
                % }
                % child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {} 
                % }
            }
            child { node [draw, circle, color = orange,fill=orange!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$\mathcal{T}_2$}} 
                % child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm] {} 
                % }
                % child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {} 
                % }
            };
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, sibling distance=2cm] 
            \node [draw, circle,inner sep=1pt, minimum size=1cm]{\scriptsize{$\mathcal{T}^*$}}
            child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm, sibling distance=2cm] {\scriptsize{$P_1\setminus S_1$}}
            }
            child { node [draw, circle,inner sep=1pt, minimum size=1cm] {}
                child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$P_2 \setminus S_2$}} 
                }
                child { node [draw, circle,inner sep=1pt, minimum size=1cm] {}
                    child{node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm]{\scriptsize{$S_1$}}
                    }
                    child{node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm]{\scriptsize{$S_2$}}
                    }
                }
            };
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \caption{\small{(a) Our constructed graph $G$ consisting of two disjoint copies of the graph in Example~\ref{ex:Expander Bad Example} of $n$ vertices each, with additional $\Theta(n^{1.1})$ crossing edges connecting the two cliques. (b) The tree $\T_G$ formed by merging the two subtrees $\T_1$ and $\T_2$. (c) The tree $\T^*$ constructed in a ``Caterpillar'' fashion by first merging the two cliques $S_1$ and $S_2$.}}
    \label{Fig:k_clusters_bad_example}
\end{figure}

==> Hierarchical Clustering - ArXiv version/Figures/Adjustment1.1.tex <==
% \begin{wrapfigure}{r}{.5\textwidth}
\begin{figure}[h]
  \centering
    \begin{tikzpicture}[scale=0.66]
    % \begin{tikzpicture}
      \node [draw, circle,inner sep=1pt, minimum size=0.8cm](first) {\small{$A_{0}$}}
        child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{1}$}} 
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} 
                child{ node { \vdots } }    
            }
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$B_{2}$}} }
        }
        child { node [draw, circle, color = blue,,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1$}} };
        \node[draw, circle, right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \small{$A_{0}$}}
            child { node [draw, circle, color = forestgreen, fill=forestgreen!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1'$}} 
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1$} } 
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} }
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm]{\small{$B_2$}} }
                }
                child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_{1}^1$}} }
            }         
            child{ node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1^2$}}}; 
          \end{tikzpicture}
          \caption{\small{With a proper partition of $B_1$, we have a new node $A_1'$ in $\T_0'$ such that   $|A_1'|=2^{i_{\max}}$;} 
          \label{fig:step 1.1} }
% \end{wrapfigure}
\end{figure}

==> Hierarchical Clustering - ArXiv version/Figures/Adjustment1.tex <==
% \begin{wrapfigure}{r}{.5\textwidth}
\begin{figure}[ht]
  \centering
  \begin{subfigure}[h]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.66, level distance = 1.8cm, sibling distance=2.6cm]
    % \begin{tikzpicture}
      \node [draw, circle,inner sep=1pt, minimum size=0.8cm](first) {\small{$A_{0}$}}
        child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{1}$}}
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} 
                child{ node { \vdots } }    
            }
            child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$B_{2}$}} }
        }
        child { node [draw, circle, color = blue,,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1$}}};
        \node[draw, circle, right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \small{$A_{0}$}}
            child { node [draw, circle, color = forestgreen, fill=forestgreen!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1'$}} 
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_1$} } 
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm] {\small{$A_{2}$}} }
                    child { node [draw, circle,inner sep=1pt, minimum size=0.8cm]{\small{$B_2$}} }
                }
                child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_{1}^1$}} }
            }         
            child{ node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\small{$B_1^2$}}}; 
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[h]{0.45\textwidth}
  \centering
        \begin{tikzpicture}[nodes ={draw, circle}, scale=0.66, level distance = 1.8cm, sibling distance=2.6cm]
        % \begin{tikzpicture}[nodes = {draw, circle}]
            \node [inner sep=1pt, minimum size=0.8cm] (first) {\footnotesize{$A_{j-1}$}}
            child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{j }$}} 
                child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}$}} }
            }
            child { node [minimum size=0.8cm] {\small{$B_j$}} };
        
            \node[right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \footnotesize{$A_{j-1}$}}
                child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^1$}} 
                    child { node [color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^2$} } 
                        child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                        child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm]{\tiny{$B_{j+1}^2$}} }
                    }
                    child { node [color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}^1$}} }
                }         
                child{ node [inner sep=1pt, minimum size=8pt, minimum size=0.8cm] {$B_j$}}; 
        \end{tikzpicture} 
        \caption{}
  \end{subfigure}
  \caption{\small{(a) With a proper partition of $B_1$, we have a new node $A_1'$ in $\T_0'$ such that   $|A_1'|=2^{i_{\max}}$; (b)~With a proper partition of $B_{j+1}$, we have a new node $A_j^2$ of size $2^i$.}   \label{fig:Adjustment 1} }
  
  
  
  
% \end{wrapfigure}
\end{figure}

==> Hierarchical Clustering - ArXiv version/Figures/Adjustment2.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6, level distance = 2cm, sibling distance=2.6cm,minimum size=0.9cm,inner sep=1pt]
          \node [draw, circle, inner sep=1pt ](first) { \scriptsize{$A_{{j_1}-1}$} }
            child { node [draw, circle, color = red, fill=red!20,inner sep=1pt ] {\scriptsize{$A_{j_1}$}} 
                child { node [draw,  circle, color = red,inner sep=1pt ] {\scriptsize{$A_{j_1+1}$}} 
                    child { node { \vdots } 
                        child { node [draw, circle, color = red,inner sep=1pt] {\scriptsize{$A_{j_2 -1}$}} 
                            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                                child { node {\vdots} }
                            }
                            child { node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$}} }
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$}} }
                    }
                }
                child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1+1}$} }}
            }
            child { node [draw, circle,inner sep=1pt] {\scriptsize{$B_{j_1}$}} };
            
            \node[right=of first, draw, circle, right = 4cm,inner sep=1pt]{ \scriptsize{$A_{j-1}$}}
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_1}$}} 
                    child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                        child[left = 0.1cm,inner sep=1pt] {node { \vdots}}
                    }
                    child { node [draw, circle, color = forestgreen,fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1}$}}
                        % child { node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 1}$}}
                        %     child {node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 2}$}} 
                        child{ node {\vdots}
                            child { node [draw, circle, color = forestgreen,fill=forestgreen!20,inner sep=1pt]{\scriptsize{$C_{j_2 - 2}$}} 
                                child{node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$ }}}
                                child{node [draw, circle,color = blue, fill=blue!20,   inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$} }}
                            }
                            % }
                        % }
                            % child {node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 + 2}$}}}
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 +1}$}}}
                    }
                }
                child{ node [draw, circle,inner sep=1pt] 
                {\scriptsize{$B_{j_1}$}}}; 
    \end{tikzpicture}
    \caption{\small{The nodes between $A_{j_1}$ and $A_{j_2}$ (left) have size in $(2^{i-1}, 2^i)$; These nodes are compressed (right) and only the nodes of size some power of $2$ remain in the dense branch.}
    \label{fig:Adjustment 2}}
\end{figure}

==> Hierarchical Clustering - ArXiv version/Figures/Adjustment2_2.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6, minimum size = 0.9cm, level distance = 2cm, sibling distance=2.6cm,inner sep=1pt]
          \node [draw, circle, inner sep=1pt ](first) { \scriptsize{$A_{j - 1}$} }
            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt ] {\scriptsize{$A_{j}$}} 
                child { node [draw,  circle, color = red,inner sep=1pt ] {\scriptsize{$A_{j+1}$}} 
                    child { node { \vdots } 
                        child { node [draw, circle, color = red, inner sep=1pt] {\scriptsize{$A_{k_1}$}} 
                            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt] {\scriptsize{$A_{k_1 + 1}$}}
                                child { node {\vdots} }
                            }
                            child { node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1 + 1}$}} }
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1}$}} }
                    }
                }
                child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j+1}$} }}
            }
            child { node [draw, circle, inner sep=1pt] {\scriptsize{$B_{j}$}} };
            
            \node[right=of first, draw, circle, right = 4cm,inner sep=1pt]{ \scriptsize{$A_{j - 1}$}}
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j}$}} 
                    child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{k_1+1}$}}
                        child[left = 0.1cm,inner sep=1pt] {node { \vdots}}
                    }
                    child { node [draw, circle, color = forestgreen,fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j}$}}
                        child { node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt]{\scriptsize{$C_{j + 1}$}}
                            child{ node {\vdots}
                                child { node [draw, circle, color = forestgreen,fill=forestgreen!20,inner sep=1pt]{\scriptsize{$C_{k_1 - 1}$}} 
                                    child{node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1}$ }}}
                                    child{node [draw, circle,color = blue, fill=blue!20,   inner sep=1pt] {\scriptsize{$B_{k_1 - 1}$} }}
                                }
                            }
                            child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j + 1}$}}}
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{k_1 +1}$}}}
                    }
                }
                child{ node [draw, circle,inner sep=1pt] 
                {\scriptsize{$B_{j}$}}}; 
    \end{tikzpicture}
    \caption{\small{The nodes between $A_{j}$ and $A_{k_1 + 1}$ (left) have size in $(2^{\imin}, 2^{\imin + 1})$;  These nodes are compressed (right) and only the nodes of size some power of $2$ remain in the dense branch. }
    \label{fig:Adjustment 2_2}}
\end{figure}

==> Hierarchical Clustering - ArXiv version/Figures/Adjustment_1_and_2.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.35\textwidth}
        \centering
        \begin{tikzpicture}[nodes ={draw, circle}, scale=0.65]
            \node [inner sep=1pt, minimum size=0.8cm] (first) {\footnotesize{$A_{j-1}$}}
            child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\small{$A_{j }$}} 
                child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}$}} }
            }
            child { node [minimum size=0.8cm] {\small{$B_j$}} };
        
            \node[right=of first, right = 2cm,inner sep=1pt, minimum size=0.8cm]{ \footnotesize{$A_{j-1}$}}
                child { node [color = red, fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^1$}} 
                    child { node [color = red,fill=red!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_j^2$} } 
                        child { node [inner sep=1pt, minimum size=0.8cm] {\footnotesize{$A_{j+1}$}} }
                        child { node [color = blue, fill=blue!20,inner sep=1pt, minimum size=0.8cm]{\tiny{$B_{j+1}^2$}} }
                    }
                    child { node [color = blue,fill=blue!20,inner sep=1pt, minimum size=0.8cm] {\footnotesize{$B_{j+1}^1$}} }
                }         
                child{ node [inner sep=1pt, minimum size=8pt, minimum size=0.8cm] {$B_j$}}; 
        \end{tikzpicture} 
        \caption{}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.6\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.5, minimum size = 1cm, level distance = 1.8cm, sibling distance=2.6cm,minimum size=0.8cm,inner sep=1pt]
            % [sibling distance=10em,
            % every node/.style = {shape=rectangle, rounded corners,
            % draw, align=center,
            % top color=white, bottom color=blue!20}]]
          \node [draw, circle, inner sep=1pt ](first) { \scriptsize{$A_{{j_1}-1}$} }
            child { node [draw, circle, color = red, fill=red!20,inner sep=1pt ] {\scriptsize{$A_{j_1}$}} 
                child { node [draw,  circle, color = red,inner sep=1pt ] {\scriptsize{$A_{j_1+1}$}} 
                    child { node { \vdots } 
                        child { node [draw, circle, color = red,inner sep=1pt] {\scriptsize{$A_{j_2 -1}$}} 
                            child { node [draw, circle, color = red, fill=red!20, inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                                child { node {\vdots} }
                            }
                            child { node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$}} }
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$}} }
                    }
                }
                child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1+1}$} }}
            }
            child { node [draw, circle,inner sep=1pt] {\scriptsize{$B_{j_1}$}} };
            % child { node {multi-line}
            %   child { node {aligned at}
            %     child { node {relation sign} }
            %     child { node {several places} }
            %     child { node {center} } }
            %   child { node {first left,\\centered,\\last right} } };
            
            \node[right=of first, draw, circle, right = 2.5cm,inner sep=1pt]{ \scriptsize{$A_{j-1}$}}
                child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_1}$}} 
                    child { node [draw, circle, color = red, fill=red!20,inner sep=1pt] {\scriptsize{$A_{j_2}$}}
                        child[left = 0.1cm,inner sep=1pt] {node { \vdots}}
                    }
                    child { node [draw, circle, color = forestgreen,fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1}$}}
                        % child { node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 1}$}}
                        %     child {node [draw, circle, color = forestgreen, fill=forestgreen!20, inner sep=1pt] {\scriptsize{$C_{j_1 + 2}$}} 
                        child{ node {\vdots}
                            child { node [draw, circle, color = forestgreen,fill=forestgreen!20,inner sep=1pt]{\scriptsize{$C_{j_2 - 2}$}} 
                                child{node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_2}$ }}}
                                child{node [draw, circle,color = blue, fill=blue!20,   inner sep=1pt] {\scriptsize{$B_{j_2 - 1}$} }}
                            }
                            % }
                        % }
                            % child {node [draw, circle, color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 + 2}$}}}
                        }
                        child { node [draw, circle, color = blue,color = blue, fill=blue!20, inner sep=1pt] {\scriptsize{$B_{j_1 +1}$}}}
                    }
                }
                child{ node [draw, circle,inner sep=1pt] 
                {\scriptsize{$B_{j_1}$}}}; 
          \end{tikzpicture}
        \caption{}
    \end{subfigure}
    
    
    \caption{\small{(a) With a proper partition of $B_{j+1}$, we have a new node $A_j^2$ of size $2^i$; (b)  The nodes between $A_{j_1}$ and $A_{j_2}$ (left) have size in $(2^{i-1}, 2^i)$; These nodes are compressed (right) and only the nodes of size some power of $2$ remain in the dense branch.}
    \label{fig:Adjustments 1 and 2}}
\end{figure}

==> Hierarchical Clustering - ArXiv version/Figures/Expander_Clique_Example.tex <==
 %    \begin{figure}[htb]
\begin{figure}[h]
    \centering
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        % \begin{tikzpicture}[scale=0.3]
        \begin{tikzpicture}[scale = 0.5]
            \draw[color=blue, fill=blue!20] (0,0) circle [x radius=3.5cm, y radius=2cm] node[anchor=south east, right=10pt]{\scriptsize{$V \setminus S$}};
            \draw[color=red, fill=red!20] (-1.5, 0) circle [radius=1cm] node {\scriptsize{$S$}};
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        % \begin{tikzpicture}[scale=0.7, sibling distance=2cm]
        \begin{tikzpicture}[sibling distance=2cm]
            \node [draw, circle,inner sep=1pt, minimum size=1cm](first) {\scriptsize{$V$}}
            child { node [draw, circle, color = red,fill=red!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$S$}} 
            %child { node { \vdots }}
            }
            child { node [draw, circle, color = blue,fill=blue!20,inner sep=1pt, minimum size=1cm] {\scriptsize{$V\setminus S$}} 
            %child { node { \vdots }}
            };
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \caption{\small{(a) Our constructed graph $G$; (b) the tree that separates the vertices of high degrees from the others achieves $O(1)$-approximation.}}
    \label{Fig:Expande_Clique_Example}
    % \vspace{-0.3cm}
\end{figure}
 
